An adaptive optimal control approach to monocular depth observability maximization

This paper presents an integral concurrent learning (ICL)-based observer for a monocular camera to accurately estimate the Euclidean distance to features on a stationary object, under the restriction that state information is unavailable. Using distance estimates, an infinite horizon optimal regulation problem is solved, which aims to regulate the camera to a goal location while maximizing feature observability. Lyapunov-based stability analysis is used to guarantee exponential convergence of depth estimates and input-to-state stability of the goal location relative to the camera. The effectiveness of the proposed approach is verified in simulation, and a table illustrating improved observability is provided.

==> figures/cameraSchematic.tex <==

\begin{tikzpicture}[scale=0.5, transform shape]

    % World frame
    \coordinate (world) at (0,0,5);
    \node[left] at (world) {$\mathscr{W}$};
    \node[below, text=black] at ($(world)+(-0.5,0,0)$){$O_{w}$}; % Origin label
    \draw[->, thick, red] (world) -- ++(2,0,0) node[below right] {$\underline{x}_{w}$};
    \draw[->, thick, blue] (world) -- ++(0,0,-2) node[above] {$\underline{z}_{w}$};
    \draw[->, thick, green] (world) -- ++(0,-2,0) node[right] {$\underline{y}_{w}$};
    
    % Camera frame
    \coordinate (camera) at (-5,3,0); % Moved left in the negative x_{c} direction
    \node[right] at ($(camera)+(-0.3,0.6,1)$){$\mathscr{C}$};
    \node[below, text=black] at ($(camera)+(0,0,0.2)$){$O_{c}$}; % Origin label
    \draw[->, thick, blue] (camera) -- ++(0,0,-2) node[right]{$\underline{z}_{c}$}; % Inverted Z-axis
    \draw[->, thick, green] (camera) -- ++(0,2,0) node[right]{$\underline{y}_{c}$};
    \draw[->, thick, red, rotate around x=90, rotate around y=-90] (camera) -- ++(0,0,2) node[left]{$\underline{x}_{c}$}; % Rotations added
    
    % Planar surface
    \filldraw[gray!30] (0,0,0) -- (5,0,0) -- (5,0,5) -- (0,0,5) -- cycle;
    
    % Goal frame
    \coordinate (goal) at (4,3,-4);
    \node[left] at ($(goal)+(-0.3,0.2,0)$){$\mathscr{G}$};
    \node[below, text=black] at ($(goal)+(0.2,0,0.2)$){$O_{g}$}; % Origin label
    \draw[->, thick, green, rotate around x=180, rotate around y=90] (goal) -- ++(0,-2,0) node[right]{$\underline{y}_{g}$}; % Rotations added
    \draw[->, thick, blue, rotate around x=180, rotate around y=-90] (goal) -- ++(0,0,-2) node[right]{$\underline{z}_{g}$}; % Rotations added
    \draw[->, thick, red, rotate around x=180, rotate around y=-90] (goal) -- ++(2,0, 0) node[right]{$\underline{x}_{g}$}; % Rotations added
    
    % Vertical normal vector at the center of the plane
    \coordinate (normal) at (2.5,0,2.5);
    \draw[->,thick, purple] (normal) -- ++(0,1,0) node[right]{$\underline{n}_{s}$};
    
      % Features
    \coordinate (s1) at (1.5,0,0.7);
    \coordinate (s2) at (4.5,0,1);
    \coordinate (s3) at (3.5,0,4.5);
    \coordinate (s4) at (0.5,0,4);
    
    \coordinate (Is) at (2.5,0,2.5);

    \draw[fill=orange] (s1) circle (3pt) node[left]{$s_{1}$};
    \draw[fill=orange] (s2) circle (3pt) node[right]{$s_{2}$};
    \draw[fill=orange] (s3) circle (3pt) node[right]{$s_{3}$};
    \draw[fill=orange] (s4) circle (3pt) node[left]{$s_{4}$};
    
    \draw[fill=red] (Is) circle (2pt) node[right]{$I_{s}$};
    
    Connect Features to form a rhombus
    \draw[thin, dashed, orange!60] (s1) -- (s2) -- (s3) -- (s4) -- cycle;
    
    % Draw lines through diagonal
    \draw[thin, dashed, orange!60] (s1) -- (s3);
    \draw[thin, dashed, orange!60] (s2) -- (s4);

   
    % Vector from C to G
    \draw[->, thick, purple] (camera) -- (goal) node[midway, below]{$\underline{p}_{c}^{g}$};

    
    % Dashed lines from C to Features
    \draw[dashed, ->, thick, blue] (camera) -- (s1) node[midway, below]{$\underline{p}_{c}^{s_{1}}$};
    \draw[dashed, ->, thick, blue] (camera) -- (s2) node[midway, above]{$\underline{p}_{c}^{s_{2}}$};
    \draw[dashed, ->, thick, blue] (camera) -- (s3) node[midway, below]{$\underline{p}_{c}^{s_{3}}$};
    \draw[dashed, ->, thick, blue] (camera) -- (s4) node[midway, left]{$\underline{p}_{c}^{s_{4}}$};
    
    % Dashed lines from G to Features
    \draw[dashed, ->, thick, green!70!black] (goal) -- (s1) node[midway, right]{$\underline{p}_{g}^{s_{1}}$};
    \draw[dashed, ->, thick, green!70!black] (goal) -- (s2) node[midway, right]{$\underline{p}_{g}^{s_{2}}$};
    \draw[dashed, ->, thick, green!70!black] (goal) -- (s3) node[midway, right]{$\underline{p}_{g}^{s_{3}}$};
    \draw[dashed, ->, thick, green!70!black] (goal) -- (s4) node[midway, above]{$\underline{p}_{g}^{s_{4}}$};
    
    % Camera Symbol
    \draw[fill=black] (camera) ++(0.5,0,0) -- ++(0,-0.5,0) -- ++(0,0,0.5) -- cycle;
\end{tikzpicture}



















% \begin{tikzpicture}[scale=0.55, transform shape]

%     % World frame
%     \coordinate (world) at (0,0,5);
%     \node[left] at (world) {$\mathscr{W}$};
%     \node[below, text=black] at ($(world)+(-0.5,0,0)$){$O_{w}$}; % Origin label
%     \draw[->, thick, red] (world) -- ++(2,0,0) node[below right] {$\underline{x}_{w}$};
%     \draw[->, thick, blue] (world) -- ++(0,0,-2) node[above] {$\underline{z}_{w}$};
%     \draw[->, thick, green] (world) -- ++(0,-2,0) node[right] {$\underline{y}_{w}$};
    
%     % Camera frame
%     \coordinate (camera) at (-4,3,0); % Moved left in the negative x_{c} direction
%     \node[right] at ($(camera)+(-0.3,0.6,1)$){$\mathscr{C}$};
%     \node[below, text=black] at ($(camera)+(0,0,0.2)$){$O_{c}$}; % Origin label
%     \draw[->, thick, blue] (camera) -- ++(0,0,-2) node[right]{$\underline{z}_{c}$}; % Inverted Z-axis
%     \draw[->, thick, green] (camera) -- ++(0,2,0) node[right]{$\underline{y}_{c}$};
%     \draw[->, thick, red, rotate around x=90, rotate around y=-90] (camera) -- ++(0,0,2) node[left]{$\underline{x}_{c}$}; % Rotations added
    
%     % Planar surface
%     \filldraw[gray!30] (0,0,0) -- (5,0,0) -- (5,0,5) -- (0,0,5) -- cycle;
    
%     % Goal frame
%     \coordinate (goal) at (5,3,-4);
%     \node[left] at ($(goal)+(-0.3,0.2,0)$){$\mathscr{G}$};
%     \node[below, text=black] at ($(goal)+(0.2,0,0.2)$){$O_{g}$}; % Origin label
%     \draw[->, thick, green, rotate around x=180, rotate around y=90] (goal) -- ++(0,-2,0) node[right]{$\underline{y}_{g}$}; % Rotations added
%     \draw[->, thick, blue, rotate around x=180, rotate around y=-90] (goal) -- ++(0,0,-2) node[right]{$\underline{z}_{g}$}; % Rotations added
%     \draw[->, thick, red, rotate around x=180, rotate around y=-90] (goal) -- ++(2,0, 0) node[right]{$\underline{x}_{g}$}; % Rotations added
    
%     % Vertical normal vector at the center of the plane
%     \coordinate (normal) at (2.5,0,2.5);
%     \draw[->,thick, purple] (normal) -- ++(0,1,0) node[right]{$\underline{n}_{s}$};
    
%     % Features
%     \coordinate (s1) at (0.3,0,4);
%     \coordinate (s2) at (4,0,3);
%     \coordinate (s3) at (4.8,0,0.5);
%     \coordinate (s4) at (1.5,0,4.5);
%     \coordinate (s5) at (3,0,4);
    
%     \coordinate (Is) at (2.5,0,2.5);
    
%     \draw[fill=orange] (s1) circle (2pt) node[left]{$s_{1}$};
%     \draw[fill=orange] (s2) circle (2pt) node[left]{$s_{2}$};
%     \draw[fill=orange] (s3) circle (2pt) node[right]{$s_{3}$};
%     \draw[fill=orange] (s4) circle (2pt) node[left]{$s_{4}$};
%     \draw[fill=orange] (s5) circle (2pt) node[right]{$s_{5}$};

%     \draw[fill=red] (Is) circle (2pt) node[right]{$I_{s}$};
    
%     % Vector from C to G
%     \draw[->, thick, purple] (camera) -- (goal) node[midway, below]{$\underline{p}_{c}^{g}$};
    
%     % Dashed lines from C to Features
%     \draw[dashed, ->, thick, blue] (camera) -- (s1) node[midway, left]{$\underline{p}_{c}^{s_{1}}$};
%     \draw[dashed, ->, thick, blue] (camera) -- (s2) node[midway, above]{$\underline{p}_{c}^{s_{2}}$};
%     \draw[dashed, ->, thick, blue] (camera) -- (s3) node[midway, above]{$\underline{p}_{c}^{s_{3}}$};
%     \draw[dashed, ->, thick, blue] (camera) -- (s4) node[midway, above]{$\underline{p}_{c}^{s_{4}}$};
%     \draw[dashed, ->, thick, blue] (camera) -- (s5) node[midway, right]{$\underline{p}_{c}^{s_{5}}$};
    
%     % Dashed lines from G to Features
%     \draw[dashed, ->, thick, green!70!black] (goal) -- (s1) node[midway, left]{$\underline{p}_{g}^{s_{1}}$};
%     \draw[dashed, ->, thick, green!70!black] (goal) -- (s2) node[midway, right]{$\underline{p}_{g}^{s_{2}}$};
%     \draw[dashed, ->, thick, green!70!black] (goal) -- (s3) node[midway, right]{$\underline{p}_{g}^{s_{3}}$};
%     \draw[dashed, ->, thick, green!70!black] (goal) -- (s4) node[midway, below]{$\underline{p}_{g}^{s_{4}}$};
%     \draw[dashed, ->, thick, green!70!black] (goal) -- (s5) node[midway, below]{$\underline{p}_{g}^{s_{5}}$};
    
%     % Camera Symbol
%     \draw[fill=black] (camera) ++(0.5,0,0) -- ++(0,-0.5,0) -- ++(0,0,0.5) -- cycle;
% \end{tikzpicture}


% \begin{tikzpicture}[scale=0.55, transform shape]

%     % World frame
%     \coordinate (world) at (0,0,5);
%     \node[left] at (world) {$\mathscr{W}$};
%     \node[below, text=black] at ($(world)+(-0.5,0,0)$){$O_{w}$}; % Origin label
%     \draw[->, thick, red] (world) -- ++(2,0,0) node[below right] {$\underline{x}_{w}$};
%     \draw[->, thick, blue] (world) -- ++(0,0,-2) node[above] {$\underline{z}_{w}$};
%     \draw[->, thick, green] (world) -- ++(0,-2,0) node[right] {$\underline{y}_{w}$};
    
%     % Camera frame
%     \coordinate (camera) at (-4,3,0); % Moved left in the negative x_{c} direction
%     \node[right] at ($(camera)+(-0.3,0.6,1)$){$\mathscr{C}$};
%     \node[below, text=black] at ($(camera)+(0,0,0.2)$){$O_{c}$}; % Origin label
%     \draw[->, thick, blue] (camera) -- ++(0,0,-2) node[right]{$\underline{z}_{c}$}; % Inverted Z-axis
%     \draw[->, thick, green] (camera) -- ++(0,2,0) node[right]{$\underline{y}_{c}$};
%     \draw[->, thick, red, rotate around x=90, rotate around y=-90] (camera) -- ++(0,0,2) node[left]{$\underline{x}_{c}$}; % Rotations added
    
%     % Planar surface
%     \filldraw[gray!30] (0,0,0) -- (5,0,0) -- (5,0,5) -- (0,0,5) -- cycle;
    
%     % Goal frame
%     \coordinate (goal) at (5,3,-4);
%     \node[left] at ($(goal)+(-0.3,0.2,0)$){$\mathscr{G}$};
%     \node[below, text=black] at ($(goal)+(0.2,0,0.2)$){$O_{g}$}; % Origin label
%     \draw[->, thick, green, rotate around x=180, rotate around y=90] (goal) -- ++(0,-2,0) node[right]{$\underline{y}_{g}$}; % Rotations added
%     \draw[->, thick, blue, rotate around x=180, rotate around y=-90] (goal) -- ++(0,0,-2) node[right]{$\underline{z}_{g}$}; % Rotations added
%     \draw[->, thick, red, rotate around x=180, rotate around y=-90] (goal) -- ++(2,0, 0) node[right]{$\underline{x}_{g}$}; % Rotations added
    
%     % Vertical normal vector at the center of the plane
%     \coordinate (normal) at (2.5,0,2.5);
%     \draw[->,thick, purple] (normal) -- ++(0,1,0) node[right]{$\underline{n}_{s}$};
    
%     % Features
%      \coordinate (s1) at (1,0,1);
%      \coordinate (s2) at (2.5,0,4.5);
%     \coordinate (s3) at (4,0,1);
    
    
%     \coordinate (Is) at (2.5,0,2.5);
    

    
%     \draw[fill=orange] (s1) circle (2pt) node[left]{$s_{1}$};
%     \draw[fill=orange] (s2) circle (2pt) node[right]{$s_{2}$};
%     \draw[fill=orange] (s3) circle (2pt) node[right]{$s_{3}$};
    
%     \draw[fill=red] (Is) circle (2pt) node[right]{$I_{s}$};
    
%     % Connect Features with dashed lines
%     \draw[dashed, thick, orange] (s1) -- (s2);
%     \draw[dashed, thick, orange] (s2) -- (s3);
%     \draw[dashed, thick, orange] (s3) -- (s1);
    
%     % Vector from C to G
%     \draw[->, thick, purple] (camera) -- (goal) node[midway, below]{$\underline{p}_{c}^{g}$};
    
%     % Dashed lines from C to Features
%     \draw[dashed, ->, thick, blue] (camera) -- (s1) node[midway, above]{$\underline{p}_{c}^{s_{1}}$};
%     \draw[dashed, ->, thick, blue] (camera) -- (s2) node[midway, left]{$\underline{p}_{c}^{s_{2}}$};
%     \draw[dashed, ->, thick, blue] (camera) -- (s3) node[midway, above]{$\underline{p}_{c}^{s_{3}}$};
    
%     % Dashed lines from G to Features
%     \draw[dashed, ->, thick, green!70!black] (goal) -- (s1) node[midway, left]{$\underline{p}_{g}^{s_{1}}$};
%     \draw[dashed, ->, thick, green!70!black] (goal) -- (s2) node[midway, right]{$\underline{p}_{g}^{s_{2}}$};
%     \draw[dashed, ->, thick, green!70!black] (goal) -- (s3) node[midway, right]{$\underline{p}_{g}^{s_{3}}$};
    
%     % Camera Symbol
%     \draw[fill=black] (camera) ++(0.5,0,0) -- ++(0,-0.5,0) -- ++(0,0,0.5) -- cycle;
% \end{tikzpicture}



==> figures/dgcPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$d_{c}^{g}(t)$},
        legend pos= outer north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.6\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1}{
        \addplot+ [thick, mark=none, color=blue] table [x index=0, y index=#1] {data/ddcData.dat};
    }
    \pgfplotsinvokeforeach{1}{
        \addplot+ [thick, solid, mark=none, color=red] table [x index=0, y index=#1] {data/ddcHatData.dat};
    }
    
    \legend{$d_{c}^{g}(t)$, $\hat{d}_{c}^{g}(t)$}
    \end{axis}
\end{tikzpicture}


==> figures/dgcTildePlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\tilde{d}_{c}^{g}(t)$},
        legend pos= outer north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.35\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1}{
        \addplot+ [thick, mark=none] table [x index=0, y index=#1] {data/ddcTildeData.dat};
    }
    
    \legend{$\tilde{d}_{c}^{g}(t)$}
    \end{axis}
\end{tikzpicture}


==> figures/dicPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$d_{c}^{s_{i}}(t)$},
        legend pos= outer north east,
        legend style={nodes={scale=0.55, transform shape}},
        enlarge y limits=0, % Adjusted to zoom out y-axis
        enlarge x limits=0,
        height = 0.5\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1,...,5}{
        \addplot+ [thick, blue, mark=none] table [x index=0, y index=#1] {data/dicData.dat};
        \addlegendentry{$d_{c}^{s_{#1}}(t)$}
    }
    \pgfplotsinvokeforeach{1,...,5}{
        \addplot+ [thick, red, solid, mark=none] table [x index=0, y index=#1] {data/dicHatData.dat};
        \addlegendentry{$\hat{d}_{c}^{s_{#1}}(t)$}
    }
    \end{axis}
\end{tikzpicture}

==> figures/dicTildePlot.tex <==
\begin{tikzpicture}[every pin/.style={fill=white}]
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\tilde{d}_{c}^{s_{i}}(t)$},
        legend pos=outer north east,
        legend style={nodes={scale=0.6, transform shape}},
        enlarge y limits=0,
        enlarge x limits=0,
        height=0.35\columnwidth,
        width=0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
        name=mainplot
    ]
    \pgfplotsinvokeforeach{1,...,4}{
        \addplot+ [thick, mark=none, color=color#1] table [x index=0, y index=#1] {data/dicTildeData.dat};
        \addlegendentry{$\tilde{d}_{c}^{s_{#1}}(t)$}
    }
    \end{axis}
\end{tikzpicture}


==> figures/digPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$d_{g}^{s_{i}}(t)$},
        legend pos= outer north east,
        legend style={nodes={scale=0.5, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.5\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1,...,5}{
        \addplot+ [thick, blue, mark=none] table [x index=0, y index=#1] {data/didData.dat};
        \addlegendentry{$d_{g}^{s_{#1}}(t)$}
    }
    \pgfplotsinvokeforeach{1,...,5}{
        \addplot+ [thick, red, solid, mark=none] table [x index=0, y index=#1] {data/didHatData.dat};
        \addlegendentry{$\hat{d}_{g}^{s_{#1}}(t)$}
    }
    \end{axis}
\end{tikzpicture}



==> figures/digTildePlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\tilde{d}_{g}^{s_{i}}(t)$},
        legend pos= outer north east,
        legend style={nodes={scale=0.6, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.35\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1,...,4}{
        \addplot+ [thick,color=color#1, mark=none] table [x index=0, y index=#1] {data/didTildeData.dat};
        \addlegendentry{$\tilde{d}_{g}^{s_{#1}}(t)$}
    }
    \end{axis}
\end{tikzpicture}

==> figures/observabilityLinePlots.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\text{Cond number}$},
        legend pos = north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.05,
        enlarge x limits=0,
        width=\linewidth,
        height=0.5\linewidth,
    ]
    \pgfplotsinvokeforeach{1}{
        \addplot+ [thick, mark=none] table [x index=0, y index=#1] {data/YConditionHistData0.dat};
    }
    \pgfplotsinvokeforeach{1}{
        \addplot+ [dashed, mark=none] table [x index=0, y index=#1] {data/YConditionHistData20.dat};
    }
    \legend{$\gamma = 0$, $\gamma = 20$}
    \end{axis}
\end{tikzpicture}


==> figures/pgcHatPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\hat{\underline{p}}_{c}^{g}(t)$},
        legend pos= outer north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.35\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1}{
        \addplot+ [thick, solid, mark=none, color=red] table [x index=0, y index=#1] {data/Pdcw1HatHistData.dat};
    }
    \pgfplotsinvokeforeach{1}{
        \addplot+ [thick, solid, mark=none, color=orange] table [x index=0, y index=#1] {data/Pdcw2HatHistData.dat};
    }

    \pgfplotsinvokeforeach{1}{
        \addplot+ [thick, solid, mark=none, color=purple!50!black] table [x index=0, y index=#1] {data/Pdcw3HatHistData.dat};
    }
    
    \legend{$\hat{\underline{p}}_{c_{x}}^{g}(t)$, $\hat{\underline{p}}_{c_{y}}^{g}(t)$, $\hat{\underline{p}}_{c_{z}}^{g}(t)$}
    \end{axis}
\end{tikzpicture}


==> figures/pgcPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\underline{p}_{c}^{g}(t)$},
        legend pos= outer north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.35\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1}{
        \addplot+ [thick, mark=none, color=blue] table [x index=0, y index=#1] {data/Pdcw1HistData.dat};
    }
    \pgfplotsinvokeforeach{1}{
        \addplot+ [thick, mark=none, color=green!50!black] table [x index=0, y index=#1] {data/Pdcw2HistData.dat};
    }

    \pgfplotsinvokeforeach{1}{
        \addplot+ [thick, mark=none, color=purple] table [x index=0, y index=#1] {data/Pdcw3HistData.dat};
    }
    \legend{$\underline{p}_{c_{x}}^{g}(t)$, $\underline{p}_{c_{y}}^{g}(t)$,  $\underline{p}_{c_{z}}^{g}(t)$} 
    \end{axis}
\end{tikzpicture}


==> figures/vcwHatPlot.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$ [s]},
        ylabel={$\underline{v}_{w}^{c}(t)$},
        legend pos= outer north east,
        legend style={nodes={scale=0.75, transform shape}},
        enlarge y limits=0.1,
        enlarge x limits=0,
        height = 0.35\columnwidth,
        width = 0.8\columnwidth,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize}
    ]
    \pgfplotsinvokeforeach{1,...,3}{
        \addplot+ [thick, mark=none] table [x index=0, y index=#1] {data/vcwHatHistData.dat};
    }
    \legend{$\underline{v}_{w_{x}}^{c}(t)$, $\underline{v}_{w_{y}}^{c}(t)$, $\underline{v}_{w_{z}}^{c}(t)$}
    \end{axis}
\end{tikzpicture}

